Affine Subcode Ensemble Decoding of Linear Block Codes

In the short block length regime, ensemble decoding schemes with their inherently parallel structure can improve error correction performance and reduce latency compared to stand-alone suboptimal decoders such as belief propagation (BP). In this work, we introduce affine subcode ensemble decoding (aSCED), which uses an ensemble of decoders operating on linear block codes and both linear and strictly affine subcodes. This generalizes the recently proposed subcode ensemble decoding (SCED), which is restricted to linear subcodes. We derive BP update rules for affine subcodes and show that aSCED simplifies ensemble design compared to SCED, multiple bases BP, and automorphism ensemble decoding. Monte-Carlo simulations of two low-density parity-check codes and two Bose-Chaudhuri-Hocquenghem (BCH) codes demonstrate improved error correction performance of aSCED over competing existing ensemble schemes. Notably, for one BCH code, when combining ensemble design with algorithms for constructing high-performance parity-check matrices, aSCED achieves near-maximum likelihood performance using only 64 BP decoding paths.

==> figures/5G_LDPC/5G_LDPC_132_66.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=1.2\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.004,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]


   

\addplot[color=kit-royalblue80,solid,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.0  5.467980e-01\\
 1.5  3.553223e-01\\
 2.0  1.798365e-01\\
 2.5  7.278189e-02\\
 3.0  2.111038e-02\\
 3.5  4.332920e-03\\
 4.0  7.442976e-04\\
 4.5  1.148381e-04\\
 5.0  1.290430e-05\\
};
\addlegendentry{NMSA \cite{mandelbaum_subcode_2025}};






\addplot[color=kit-royalblue80,dotted,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.00  5.141388e-01\\
 1.50  2.551020e-01\\
 2.00  1.264223e-01\\
 2.50  4.380201e-02\\
3.00  1.090275e-02\\
 3.50  2.144956e-03\\
 4.00  3.055329e-04\\
 4.50  4.053300e-05\\
 5.00  4.830237e-06\\
};
\addlegendentry{NMSA \cite{mandelbaum_subcode_2025}\\${I_\mathrm{max}=352}$ };



\addplot[color=KITgreen,dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
 1.00  4.926108e-01\\
 1.50  2.998501e-01\\
 2.00  1.362398e-01\\
 2.50  4.621072e-02\\
 3.00  1.192677e-02\\
 3.50  2.103359e-03\\
 4.00  2.896100e-04\\
4.50  3.245119e-05\\
 5.00  3.464770e-06\\%200FE
};
\addlegendentry{AED-$11$ \cite{mandelbaum_subcode_2025}};



\addplot[color=KITorange,line width = 1pt,mark=diamond*, mark options={solid}, dashed]
table[row sep=crcr]{
 1.00  4.464286e-01\\
 1.50  2.743484e-01\\
 2.00  1.147447e-01\\
 2.50  4.145078e-02\\
 3.00  8.008329e-03\\
 3.50  1.445713e-03\\
 4.00  1.989583e-04\\
4.50  1.514168e-05\\
 5.00  1.494075e-06\\%146FE
};
\addlegendentry{SCED-$11$ \cite{mandelbaum_subcode_2025}};

\addplot[color=KITpurple,dashed,line width = 1pt,mark=square, mark options={solid}]
table[row sep=crcr]{
 1.00  3.960396e-01\\
 1.50  2.242152e-01\\
 2.00  7.855460e-02\\
 2.50  2.734108e-02\\
 3.00  5.499945e-03\\
 3.50  6.574903e-04\\
 4.00  6.791694e-05\\
4.50  5.026574e-06\\
};
\addlegendentry{SCED-43 \cite{mandelbaum_subcode_2025}};


\addplot[color=KITred,line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
 1.00  5.122951e-01\\
 1.50  2.467917e-01\\
 2.00  1.062473e-01\\
 2.50  3.351206e-02\\
 3.00  7.658470e-03\\ %
3.50  1.160389e-03\\%200\textbf{(}
 4.00  1.392763e-04\\
 4.50  1.281535e-05\\
 5.00  1.007620e-06\\
};
\addlegendentry{aSCED-11};








\addplot[color=KITblue!60,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
1 0.3571035747021082\\
1.5 0.18488151184881513\\
2 0.06884949348769899\\
2.5 0.019854137385318563\\
3 0.0036196964605847448\\
3.5 0.000491052420269672\\
4 4.4328988197752285e-05\\
4.5  2.965920104771095e-06\\%now >1000 FE
5 1.3379296624288492e-07\\%403FE
};
\addlegendentry{aSCED-48}








\addplot[color=KITpurple!30,line width = 1pt,mark=pentagon, mark options={solid}]
table[row sep=crcr]{
1 0.23617896631524812\\
1.5 0.10047980361526444\\
2 0.030786870657493925\\
2.5 0.006419873173834153\\
3 0.0009913115828252789\\
3.5 9.581785784534925e-05\\
4 7.385968565865376e-06\\%1133FE
};
\addlegendentry{aSCED-384}




\addplot[color=black,line width = 1pt, solid]
table[col sep=comma]{
1.00, 1.120e-01
1.50, 3.609e-02
2.00, 9.891e-03
2.50, 1.623e-03
3.00, 2.514e-04
};
\label{plot:5g132_osd}
\addlegendentry{OSD-4 \cite{stuttgart_ldpc_aed}};


\end{axis}




\end{tikzpicture}%



==> figures/5G_LDPC/combined_scatter_zc=6_n_180_and_n78.tex <==

\pgfplotstableread[
    col sep=space,
]{figures/5G_LDPC/scatter_data/n78_paths_vs_required_snr.dat}\datatableA

\pgfplotstableread[
    col sep=space,
]{figures/5G_LDPC/scatter_data/n180_paths_vs_required_snr.dat}\datatableB

\begin{tikzpicture}
\begin{axis}[
    xlabel={Required $E_{\mathrm{b}}/N_0$ ($\si{dB}$) for a target FER $10^{-3}$},
    ylabel={Number of Paths},
    minor y tick num=4, %
    minor x tick num=1,
    ymin=-2,
    xmin=2.7,
    xmax=5.8,
    yminorticks=true,
    xminorticks=true,
    xmajorgrids,
    ymajorgrids,
    legend pos=outer north east,
    legend style={
        font=\scriptsize,
        legend cell align=left,
        cells={align=left},
        at={(rel axis cs: 0.4, 0.85)}, %
        anchor=north, %
        yshift=-1em, %
    },
    width=0.9\textwidth,
    height=6cm,
]

\draw[black, thick] (5.01, \pgfkeysvalueof{/pgfplots/ymin}) -- (5.01, \pgfkeysvalueof{/pgfplots/ymax});
\node[
    anchor=east,
    font=\footnotesize\bfseries,
] at (5.01, 170) {OSD-2 (ML) n=78};

\draw[black, thick] (2.735, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.735, \pgfkeysvalueof{/pgfplots/ymax});
\node[
    anchor=west,
    font=\footnotesize\bfseries,
] at (2.72, 170) {OSD-4 n=180};
\addplot[
    only marks,
    mark=x,
    mark size=3pt,
    opacity=0.3,
    draw opacity=1,
    color=kit-royalblue80,
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{0:0}
] {\datatableA};
\addlegendentry{NMSA}

\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    opacity=0.3,
    color=KITorange,
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{5:5}
] {\datatableA};
\addlegendentry{AED}

\addplot[
    only marks,
    mark=diamond*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITred,    
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{1:1}
] {\datatableA};
\addlegendentry{$\Delta=1$}%

\addplot[
    only marks,
    mark=triangle*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITpalegreen
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{2:2}
] {\datatableA};
\addlegendentry{$\Delta=2$}%

\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    opacity=0.3,
    draw opacity=1,
    color=KITblue
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{3:3}
] {\datatableA};
\addlegendentry{$\Delta=3$}

\addplot[
    only marks,
    mark=pentagon*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITgreen
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{4:4}
] {\datatableA};
\addlegendentry{$\Delta=6$}

\addplot[
    only marks,
    mark=x,
    mark size=3pt,
    opacity=0.3,
    draw opacity=1,
    color=kit-royalblue80,
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{0:0}
] {\datatableB};

\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITorange,
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{5:5}
] {\datatableB};

\addplot[
    only marks,
    mark=diamond*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITred
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{1:1}
] {\datatableB};

\addplot[
    only marks,
    mark=triangle*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITpalegreen
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{2:2}
] {\datatableB};

\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    opacity=0.3,
    draw opacity=1,
    color=KITblue
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{3:3}
] {\datatableB};

\addplot[
    only marks,
    mark=pentagon*,
    mark size=2.5pt,
    opacity=0.3,
    draw opacity=1,
    color=KITgreen
] table[
    col sep=space,
    x=requiredsnr,
    y=numpaths,
    restrict expr to domain={\thisrow{split}}{4:4}
] {\datatableB};
\end{axis}
\end{tikzpicture}




==> figures/BCH/BCH63_16.tex <==
\begin{tikzpicture}[scale=0.92]
\begin{axis}[%
width=.9\columnwidth,
height=\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]


\addplot[
    color=kit-royalblue80,
    line width=1pt,
    mark=x,
    mark options={solid}
]
table[row sep=crcr] {
1 0.9874739039665971\\
1.5 0.9716312056737588\\
2 0.9428571428571428\\
2.5 0.9037162162162162\\
3 0.8378787878787879\\
3.5 0.7871443624868283\\
4 0.660741885625966\\
4.5 0.5234676974047487\\
5 0.41019514137793706\\
};
\addlegendentry{$\bm{H}$}


\addplot[
    color=KITcyanblue,
    dashed,
    line width=1pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr] {
1 0.1921598770176787\\
1.5 0.11373639101227705\\
2 0.07265660038869787\\
2.5 0.03064699205448354\\
3 0.012582340315298646\\
3.5 0.004148060638386973\\
4 0.0012174459225254635\\
4.5 0.0002823799633822674\\
5 4.542539930121391e-05\\
};
\addlegendentry{$\text{ssPCM-II}$}




\addplot[
    color=KITorange,
    dotted,
    line width=1pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr] {
1 0.10796621775850263\\
1.5 0.04985541928407618\\
2 0.02445109780439122\\
2.5 0.009592371690156897\\
3 0.0034009881841204504\\
3.5 0.0008734680588823515\\
4 0.00019817614496426379\\
4.5 3.04320632218105e-05\\%266 FE
5 3.6763479659998725e-06\\%373FE
};
\addlegendentry{$\mathrm{MBBP}\text{-}8$}


\addplot[
    color=KITred!70,
    dotted,
    line width=1pt,
    mark=diamond*,
    mark options={solid}
]
table[row sep=crcr] {
1 0.07866468352338457\\
1.5 0.037824512749402975\\
2 0.01780213482341142\\
2.5 0.007025658928259731\\
3 0.0021438385899897505\\
3.5 0.000569295553681874\\
4 0.00011780009426948868\\
4.5 1.9448166764820117e-05\\%206 FE
5 2.4187717889741474e-06\\%314 FE 
};
\addlegendentry{aSCED$\text{-}8$}




\addplot[
    color=KITorange!70,
    solid,
    line width=1pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr] {
1 0.07625636132315522\\
1.5 0.041947749294738136\\
2 0.01910957099722374\\
2.5 0.007481975241463747\\
3 0.0023100698721777863\\
3.5 0.0006294120716018103\\
4 0.0001318521174409123\\
4.5  2.0972431308105125e-05\\%219 FE
5 2.967159274574628e-06\\%316 FE 
};
\addlegendentry{$\mathrm{MBBP}\text{-}16$}




\addplot[
    color=KITred,
    solid,
    line width=1pt,
    mark=diamond*,
    mark options={solid}
]
table[row sep=crcr] {
1 0.06544996853366897\\
1.5 0.0350923682616596\\
2 0.015804136766568173\\
2.5 0.006096129813944342\\
3 0.0018822491696249086\\
3.5 0.0004838386815446223\\
4 0.00010021674785000117\\
4.5  1.583113854281657e-05\\%567 FE
5 2.0882416091638545e-06\\%321 FE 
};
\addlegendentry{aSCED$\text{-}16$}





\addplot[
    color=black,
    solid,
    line width=0.9pt,
    mark=none
]
table[row sep=crcr] {
 1.00  6.787714e-02\\
 1.50  3.058572e-02\\
 2.00  1.437401e-02\\
 2.50  5.570720e-03\\
 3.00  1.726050e-03\\
 3.50  4.594121e-04\\
 4.00  9.337020e-05\\
 4.50  1.421363e-05\\
};
\addlegendentry{\minrevi{$\mathrm{OSD}\text{-}5$ (ML)}}

\end{axis}
\end{tikzpicture}


==> figures/BCH/BCH63_18.tex <==
\begin{tikzpicture}[scale=0.92]
\begin{axis}[%
width=.9\columnwidth,
height=\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]


\addplot[color=kit-royalblue80,line width = 1pt,mark=x, mark options={solid}
  ]
  table[row sep=crcr] {
 1 0.9607843137254902\\
1.5 0.9131175468483816\\
2 0.8502415458937198\\
2.5 0.7893175074183977\\
3 0.6716981132075471\\
3.5 0.5483870967741935\\
4 0.40793878527020566\\
4.5 0.2898550724637681\\
5 0.17856500629383204\\
  };
\addlegendentry{$\bm{H}$}


\addplot[color=KITcyanblue,dashed,line width = 1pt,mark=triangle, mark options={solid}
]
table[row sep=crcr] {
1 0.3682256867112101\\
1.5 0.2587341772151899\\
2 0.16735602927139676\\
2.5 0.08631429079907457\\
3 0.0460173882497585\\
3.5 0.01879339004595678\\
4 0.006080565974445766\\
4.5 0.0017536246636058596\\
5 0.0003753071269811175\\
};
\addlegendentry{$\text{ssPCM-II}$}



\addplot[
  color=KITorange, dotted, line width = 1pt,mark=o, mark options={solid}
]
table[row sep=crcr] {
1 0.2045732952225398\\
1.5 0.12349397590361445\\
2 0.061209879489321085\\
2.5 0.027284023988330002\\
3 0.010230507458853242\\ 
3.5 0.003550111474242216\\
4 0.0009047232495665666\\
4.5 0.00017236712230581056\\
5 2.3279160786253657e-05\\
};
\addlegendentry{$\mathrm{MBBP}\text{-}8$}




\addplot[
  color=KITred!70, dashed, line width = 1pt,mark=diamond*, mark options={solid}
]
table[row sep=crcr] {
1 0.10417107770484861\\
1.5 0.05537383177570093\\
2 0.025630635194002636\\
2.5 0.009240885568654916\\
3 0.002921672505970638\\
3.5 0.0007399266602104438\\
4 0.0001458240732349713\\
4.5 2.06213747338567e-05\\%489
5 2.1796299146754064e-06\\%234 FE
};
\addlegendentry{aSCED$\text{-}8$}




\addplot[
  color=KITorange!70, solid, line width = 1pt,mark=o, mark options={solid}
]
table[row sep=crcr] {
    1 0.1594773299748111\\
    1.5 0.09268559948863117\\
    2 0.04697953317805639\\
    2.5 0.019020286986640277\\
    3 0.006844473934743098\\
    3.5 0.0020249217928812193\\
    4 0.00047794497010405444\\
    4.5 8.598492356786651e-05\\%701FE
    5  9.823157835800825e-06\\%353
};
\addlegendentry{$\mathrm{MBBP}\text{-}16$}


  \addplot[
      color=KITred, solid, line width = 1pt,mark=diamond*, mark options={solid}
  ]
  table[row sep=crcr] {
    1 0.0852161537093044\\
    1.5 0.040089278049617996\\
    2 0.01964010496938393\\
    2.5 0.006863319952490491\\
    3 0.0020892420755962257\\
    3.5 0.000482844441384836\\
    4 8.907827351702929e-05\\
    4.5 1.2352300120959476e-05\\%438
    5 1.420040062047511e-06\\%324
  };
  \addlegendentry{aSCED$\text{-}16$}




  \addplot[
      color=black,
      solid,
      line width=0.9pt,
      mark=none
  ]
  table[row sep=crcr] {
 1.00  6.377551e-02\\
 1.50  3.297609e-02\\
 2.00  1.286794e-02\\
 2.50  4.973825e-03\\
 3.00  1.386016e-03\\
 3.50  3.495144e-04\\
 4.00  6.260739e-05\\
 4.50  9.161622e-06\\
  };
  \addlegendentry{\minrevi{$\mathrm{OSD}\text{-}5$ (ML)}}




\end{axis}
\end{tikzpicture}

==> figures/BCH/BCH63_30.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
    at={(1,-0.25)},
    anchor=north east,
    legend columns=4,
    legend cell align=left,
    draw=white!15!black,
    font=\scriptsize
}
]


   \addplot[color=kit-royalblue80,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
  2.00  6.766000e-01\\
  2.50  5.369000e-01\\
  3.00  3.936000e-01\\
  3.50  2.567000e-01\\
  4.00  1.445000e-01\\
  4.50  7.172000e-02\\
  5.00  2.901000e-02\\
  5.50  9.900000e-03\\
  6.00  2.751000e-03\\
  6.50  7.059000e-04\\
  7.00  1.567000e-04\\
};
\addlegendentry{$\bm{H}_\text{1-min}$};







\addplot[color=KITorange!70,dotted,line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
  0.00  6.095000e-01\\
  0.50  4.582000e-01\\
  1.00  3.171000e-01\\
  1.50  1.891000e-01\\
  2.00  9.009000e-02\\
  2.50  4.396000e-02\\
  3.00  1.520000e-02\\
  3.50  3.701000e-03\\
  4.00  7.881000e-04\\
  4.50  1.064000e-04\\
  5.00  1.124000e-05\\
  5.50  7.036000e-07\\
  };
\addlegendentry{MBBP-8};%


\addplot[color=KITorange,line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
  0.00  4.783000e-01\\
  0.50  3.490000e-01\\
  1.00  2.227000e-01\\
  1.50  1.101000e-01\\
  2.00  5.056000e-02\\
  2.50  2.030000e-02\\
  3.00  5.149000e-03\\
  3.50  1.230000e-03\\
  4.00  1.965000e-04\\
  4.50  2.487000e-05\\
  5.00  1.667000e-06\\
  };
\addlegendentry{MBBP-64};%





\addplot[color=black!50, line width = 1pt]
table[row sep=crcr]{
0.00 8.810573e-01 \\
0.50 9.090909e-01 \\
1.00 8.163265e-01 \\
1.50 6.688963e-01 \\
2.00 5.494505e-01 \\
2.50 4.310345e-01 \\
3.00 2.773925e-01 \\
3.50 1.672241e-01 \\
4.00 8.729812e-02 \\
4.50 4.073320e-02 \\
5.00 1.666528e-02 \\
5.50 5.132153e-03 \\
6.00 1.151192e-03 \\
6.50 2.390266e-04 \\
};
\addlegendentry{BDD-BM};


\addplot[color=KITcyanblue,dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
 2.00  2.1e-01\\
 2.50  1.1e-01\\
 3.00  5e-02\\
 3.50  1.8e-02\\
 4.00  5.5e-03\\
 4.5   1.1e-3\\
 5     1.8e-4\\
 5.5   2e-5\\
 6     1.7e-6\\
   };
\addlegendentry{ssPCM-II };%





\addplot[color=KITred!70,dotted, mark=*, line width=1pt, mark=diamond*, mark options={solid}]
table[row sep=crcr]{
  0.00  4.990000e-01\\
  0.50  3.627000e-01\\
  1.00  2.351000e-01\\
  1.50  1.392000e-01\\
  2.00  6.522000e-02\\
  2.50  2.641000e-02\\
  3.00  8.306000e-03\\
  3.50  1.856000e-03\\
  4.00  3.755000e-04\\
  4.50  4.802000e-05\\
  5.00  4.076000e-06\\
};
\addlegendentry{aSCED-8}; %



\addplot[color=KITred,solid,line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
  0.00  4.322000e-01\\
  0.50  2.879000e-01\\
  1.00  1.837000e-01\\
  1.50  9.789000e-02\\
  2.00  4.296000e-02\\
  2.50  1.439000e-02\\
  3.00  4.119000e-03\\
  3.50  8.116000e-04\\
  4.00  1.345000e-04\\
  4.50  1.615000e-05\\
  5.00  1.208000e-06\\
   };
\addlegendentry{aSCED-64 NMSA};%




\addplot [color=black!30,dashed, line width=0.9pt]
  table[row sep=crcr]{%
0.0   0.6008491679318061\\
0.5   0.47105110616957496\\
1.0   0.33803007408699765\\
1.5   0.21745768541589\\
2.0   0.12257279040119042\\
2.5   0.05905089181685509\\
3.0   0.023671458773727696\\
3.5   0.007671025454008002\\
4.0   0.001948235164018641\\
4.5   0.0003750875697260048\\
5.0   5.282397509470336e-05\\
5.5  5.237771613413546e-06\\
6.0   3.5102733167881437e-07\\
6.5   1.522188975540518e-08\\
};
\addlegendentry{Chase-II* $p=7$}
    


\addplot [color=black, line width=0.9pt]
  table[row sep=crcr]{%
  0.00   3.215e-01\\%,    100,             311
  0.50  1.969e-01\\%,    100,             508
  1.00   1.161e-01\\%,    100,             861
  1.50  5.631e-02\\%,    100,            1776
  2.00   2.315e-02\\%,    100,            4320
  2.50   7.628e-03\\%,    100,           13110
  3.00   2.200e-03\\%,    100,           45462
  3.50   4.896e-04\\%,    100,          204266
  4.00  7.973e-05\\%,    100,         1254283
  4.50   8.396e-06\\%,    100,        11910129
};
\addlegendentry{ML \cite{channelcodes}}





\addplot[color=KITpalegreen,dotted,  line width=1pt, mark=square, mark options={solid}]
table[row sep=crcr]{
2 0.07323076923076922\\
2.5 0.02909581977779142\\
3 0.011286303076775616\\
3.5 0.0026654820079964462\\
4 0.0005306573761916778\\
4.5 7.832965279157499e-05\\
5 6.346430037907227e-06\\
5.5 7.199436716071334e-07\\%only 18 fe
};
\addlegendentry{SCED-8}; 


\addplot[color=KITgreen,solid,line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
  0.00  6.693000e-01\\
  0.50  4.449000e-01\\
  1.00  2.379000e-01\\
  1.50  1.085000e-01\\
  2.00  4.108000e-02\\
  2.50  1.145000e-02\\
  3.00  2.964000e-03\\
  3.50  5.802000e-04\\
  4.00  8.262000e-05\\
  4.5 9.626714202817796e-06\\%>1k FE
  5 8.154186823426652e-07\\%251 FE
   };
\addlegendentry{aSCED-64 NSPA};

\addplot [color=black!50,dashed, line width=0.9pt]
  table[row sep=crcr]{%
0.0   0.4267674645183627\\
0.5   0.30008288898554103\\
1.0   0.1889732327858183\\
1.5   0.10420193386182185\\
2.0   0.04908426507249242\\
2.5   0.019226858551741874\\
3.0   0.0060822193730184\\
3.5   0.001505228857460796\\
4.0   0.00028155383102404177\\
4.5   3.834597487179901e-05\\
5.0   3.6519128105744038e-06\\
5.5   2.3279615366139582e-07\\
6.0   9.474747215791802e-09\\
6.5   2.339544158474056e-10\\
};
\addlegendentry{Chase-II* $p=10$}



































\coordinate (spypoint) at (axis cs:3.35,0.0004);
			\coordinate (spyviewer) at (axis cs:2.75,0.000008);	
			\spy[width=2.2cm,height=1.25cm, thin, spy connection path={\draw (tikzspyonnode.south west) -- (intersection of  tikzspyonnode.south west--tikzspyinnode.south west and tikzspyinnode.north east--tikzspyinnode.north west);\draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (tikzspyinnode.north east);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);

        
\end{axis}




\end{tikzpicture}%



==> figures/BCH/BCH63_30_num_edges.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]
\begin{axis}[%
    width=1.2\columnwidth,
    unit vector ratio=1 1,
    at={(0.758in,0.645in)},
    scale only axis,
    xlabel={Total Edge Count (TEC)},
    ylabel={FER @ $4\;\mathrm{dB}$},
    ylabel style={font=\color{white!15!black}},
    xlabel style={font=\color{white!15!black}},
    xmin=1e2, xmax=5e5,
    ymin=4e-05,
    ymax=1,
    ymode=log,
    xmode=log,
    legend style={at={(0.996,0.995)},anchor=north east,font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
    xmajorgrids,
    ymajorgrids,
    axis background/.style={fill=white},
]

\addplot[
    only marks,
    mark=+,
    kit-royalblue80,
    mark size=3pt,
    thick
] coordinates {
    (594, 0.3629)
};
\addlegendentry{$\bm{H}$}

\node[
    anchor=west,
    thick,
    draw=kit-royalblue80!60,
    inner sep=2pt
](hstrip) at (axis description cs:0.3,0.925) {
    \includegraphics[width=1cm]{figures/BCH/BCH_63_30_H_strip.pdf}
};
\draw[
    ->,
    >=Stealth,
    kit-royalblue80!60
]
(hstrip.west)
to[out=180, in=30]
(axis cs:594, 0.3629);

\addplot[
    only marks,
    mark=x,
    kit-royalblue80,
    mark size=3pt,
    thick
] coordinates {
    (396, 1.736000e-01)
};
\addlegendentry{$\bm{H}_\text{1-min}$}

\node[
    anchor=west,
    thick,
    draw=kit-royalblue80!60,
    inner sep=2pt
](h1minnode) at (axis description cs:0.3,0.825) {
    \includegraphics[width=1cm]{figures/BCH/BCH_63_30_H_1min.pdf}
};
\draw[
    ->,
    >=Stealth,
    kit-royalblue80!60
]
(h1minnode.west)
to[out=180, in=0]
(axis cs:396, 1.736000e-01);

\addplot[
    KITcyanblue,
    only marks,
    mark=*,
    mark size=2pt,
    thick
] coordinates {
    (308, 0.214)
};
\addlegendentry{$\bm{H}_{\mathrm{ssPCM-I}}$}

\node[
    anchor=south,
    thick,
    draw=KITcyanblue!60,
    inner sep=2pt
](pcmnode) at (axis description cs:0.1,0.875) {
    \includegraphics[width=1cm]{figures/BCH/BCH_63_30_ssPCM1.pdf}
};
\draw[
    ->,
    >=Stealth,
    KITcyanblue!60
]
(pcmnode.south)
to[out=-90, in=140]
(axis cs:308,0.214);

\addplot[
    KITcyanblue,
    thick,
    dashed,
    mark=triangle,
    mark size=1.2,
    mark options={solid}
] coordinates {
    (8008, 0.0007611)
    (7448, 0.0007332)
    (6328, 0.0007741)
    (5208, 0.0008582)
    (4088, 0.001058)
    (3164, 0.001566)
    (2324, 0.002538)
    (1736, 0.004091)
    (1316, 0.007485)
    (1000, 0.01258)
    (756,  0.02434)
    (616, 0.03997)
    (476,  0.07209)
};
\addlegendentry{$\bm{H}_{\mathrm{ssPCM-II}}$}

\node[
    anchor=west,
    thick,
    draw=KITcyanblue!60,
    fill=white,
    inner sep=2pt
](sspcm2_e4k) at (axis description cs:0.6,0.56) {
    \includegraphics[width=1cm]{figures/BCH/BCH_63_30_ssPCM2_e4000.pdf}
};
\draw[
    ->,
    >=Stealth,
    KITcyanblue!60
]
(sspcm2_e4k.south)
to[out=-90, in=0]
(axis cs:4088, 0.001058);

\addplot[
    KITcyanblue,
    thick,
    dashed,
    forget plot
] coordinates {
    (476, 0.07209)
    (308, 0.214)
};

\draw[black!50, thick, dashed] 
    (axis cs:1e2, 8.729812e-02) -- (axis cs:5e5, 8.729812e-02) 
    node[pos=0, anchor=north west, text=black!50] {\scriptsize BDD-BM};
    
\addplot[
    KITorange,
    thick,
    mark=*,
] coordinates {
    (2016, 0.003165)
    (4032, 0.001594)
    (8064, 0.0007876)
    (16128, 0.0004824)
    (32256, 0.0002707)
    (64512, 0.0001825)
    (129024, 0.0001333)
};
\addlegendentry{$\bm{H}_{\mathrm{ssPCM-II}}$ MBBP-$M$}

\node at (axis cs:2016*1.6,1.55*0.003165) {\rotatebox{0}{\scriptsize $M=1$}};
\node at (axis cs:4032*1.6,1.6*0.001594) {\rotatebox{0}{\scriptsize $M=2$}};
\node at (axis cs:8064*1.6,1.55*0.0007876) {\rotatebox{0}{\scriptsize $M=4$}};
\node at (axis cs:16128*1.6,1.45*0.0004824) {\scriptsize $M=8$};
\node at (axis cs:32256*1.7,1.55*0.0002707) {\scriptsize $M=16$};
\node at (axis cs:64512*1.8,1.25*0.0001825) {\scriptsize $M=32$};
\node at (axis cs:129024*1.8,1.0*0.0001333) {\scriptsize $M=64$};
  
\addplot[
    KITred,
    thick,
    mark=diamond*,
] coordinates {
    (4032, 0.001319)
    (8064, 0.0004776)
    (16128, 0.0002152)
    (32256, 0.0001343)
    (64512, 9.86e-05)
    (129024, 8.262e-05)
};
\addlegendentry{$\bm{H}_{\mathrm{ssPCM-II}}$ aSCED-$M$}

\draw[black!50, thick, dashed] 
    (axis cs:1e2, 0.00028155) -- (axis cs:5e5, 0.00028155) 
    node[pos=0, anchor=south west, text=black!50] {\scriptsize Chase-II* $p=10$};

\draw[black, thick] 
    (axis cs:1e2, 7.973e-05) -- (axis cs:5e5, 7.973e-05) 
    node[pos=0, anchor=south west] {\scriptsize ML};
    
\node[
    anchor=west,
    thick,
    draw=KITred!60,
    fill=white,
    inner sep=2pt
](sspcm2_e2k) at (axis description cs:0.32,0.15) {
    \includegraphics[width=0.5cm]{figures/BCH/BCH_63_30_subcode_ssPCM2_e2000.pdf}
};
\draw[
    ->,
    >=Stealth,
    KITred!60
]
(sspcm2_e2k.east)
to[out=0, in=-90]
(axis cs:8064, 0.0004776);
\node[
    anchor=west,
    thick,
    draw=KITred!60,
    fill=white,
    inner sep=2pt
] at (axis description cs:0.32+0.02,0.15-0.02) {
    \includegraphics[width=0.5cm]{figures/BCH/BCH_63_30_subcode_ssPCM2_e2000.pdf}
};
\node[
    anchor=west,
    thick,
    draw=KITred!60,
    fill=white,
    inner sep=2pt
] at (axis description cs:0.32+0.02*2,0.15-0.02*2) {
    \includegraphics[width=0.5cm]{figures/BCH/BCH_63_30_subcode_ssPCM2_e2000.pdf}
};
\node[
    anchor=west,
    thick,
    draw=KITred!60,
    fill=white,
    inner sep=2pt
] at (axis description cs:0.32+0.02*3,0.15-0.02*3) {
    \includegraphics[width=0.5cm]{figures/BCH/BCH_63_30_subcode_ssPCM2_e2000.pdf}
};


\draw[-Stealth, thick]
  (axis cs:64512,0.0001825)
  -- (axis cs:20550,0.0001825);

\draw[-Stealth, thick]
  (axis cs:64512,0.0001825)
  -- (axis cs:64512,9.86e-05);





\draw[black!50, thick, dashed] 
    (axis cs:1e2, 0.00194823) -- (axis cs:5e5, 0.00194823) 
    node[pos=0, anchor=south west, text=black!50] {\scriptsize Chase-II* $p=7$};
    

\addplot[
    KITcyanblue,
    thick,
    dashed,
    mark=triangle,
    mark size=1.2,
    mark options={solid},
    forget plot
] coordinates {
    (8008, 0.0007611)
    (7448, 0.0007332)
};

\end{axis}
\end{tikzpicture}%


==> figures/BCH/BCH63_30_subcode.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=4cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.004,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]





\addplot[color=KITblue,line width = 1pt,mark=o,dashed, mark options={solid}]
table[row sep=crcr]{
 2.00  4.209640e-02\\
 2.50  1.642441e-02\\
 3.00  5.112344e-03\\
 3.50  1.156972e-03\\
 4.00  1.898940e-04\\
 4.50  3.071564e-05\\
 5.00  3.110526e-06\\
};\addlegendentry{aSCED-64 $\Delta_\ell=6$}


\addplot[color=KITred,solid,line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
  0.00  4.322000e-01\\
  0.50  2.879000e-01\\
  1.00  1.837000e-01\\
  1.50  9.789000e-02\\
  2.00  4.296000e-02\\
  2.50  1.439000e-02\\
  3.00  4.119000e-03\\
  3.50  8.116000e-04\\
  4.00  1.345000e-04\\
  4.50  1.615000e-05\\
  5.00  1.208000e-06\\
   };
\addlegendentry{aSCED-64 $\Delta_\ell=1$};%


 \addplot[color=KITcyan,line width = 1pt,mark=o,dashed, mark options={solid}]
table[row sep=crcr]{
 2.00  3.285691e-02\\
 2.50  1.114454e-02\\
 3.00  3.380206e-03\\
 3.50  7.075538e-04\\
 4.00  1.196210e-04\\
4.5 1.5930735930735932e-05\\
};\addlegendentry{aSCED-256 $\Delta_\ell=8$}


 \addplot[color=KITgreen,line width = 1pt,mark=o,dashed, mark options={solid}]
table[row sep=crcr]{
 2.00  2.862459e-02\\
 2.50  9.862906e-03\\
 3.00  2.241650e-03\\
 3.50  5.290180e-04\\
 4.00  8.156936e-05\\
4.5 9.297625063163214e-06\\
};\addlegendentry{aSCED-1024 $\Delta_\ell=10$}



\addplot [color=black, line width=0.9pt]
  table[row sep=crcr]{%
  0.00   3.215e-01\\%,    100,             311
  0.50  1.969e-01\\%,    100,             508
  1.00   1.161e-01\\%,    100,             861
  1.50  5.631e-02\\%,    100,            1776
  2.00   2.315e-02\\%,    100,            4320
  2.50   7.628e-03\\%,    100,           13110
  3.00   2.200e-03\\%,    100,           45462
  3.50   4.896e-04\\%,    100,          204266
  4.00  7.973e-05\\%,    100,         1254283
  4.50   8.396e-06\\%,    100,        11910129
};
\addlegendentry{ML \cite{channelcodes}}%
\coordinate (spypoint) at (axis cs:3.25,0.0005);
			\coordinate (spyviewer) at (axis cs:4.15,0.004);	
			\spy[width=2.2cm,height=1.25cm, thin, spy connection path={
            \draw (tikzspyonnode.south west) -- (tikzspyinnode.south west);
            \draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.north west--tikzspyinnode.south west);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);
        
\end{axis}




\end{tikzpicture}%



==> figures/BCH/BCH63_36.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.996,0.995)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
   

\addplot[color=kit-royalblue80,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
  2.00  6.590000e-01\\
  2.50  5.157000e-01\\
  3.00  3.603000e-01\\
  3.50  2.299000e-01\\
  4.00  1.259000e-01\\
  4.50  5.766000e-02\\
  5.00  2.289000e-02\\
  5.50  7.558000e-03\\
  6.00  2.216000e-03\\
  6.50  6.040000e-04\\
  7.00  1.722000e-04\\
};
\addlegendentry{$\bm{H}_\text{1-min}$};



\addplot[color=KITcyanblue,dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
    1.00  5.822416e-01\\
 1.50  4.094166e-01\\
 2.00  2.791347e-01\\
 2.50  1.672940e-01\\
 3.00  9.229349e-02\\
 3.50  3.086658e-02\\
 4.00  1.023830e-02\\
 4.50  2.726858e-03\\
 5.00  5.688331e-04\\
 5.50  8.466123e-05\\
 6.00  7.897723e-06\\
  };
\addlegendentry{ssPCM-II};%

\addplot[color=KITorange!70, dotted, line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
  0.00  7.654000e-01\\
  0.50  6.161000e-01\\
  1.00  4.817000e-01\\
  1.50  3.385000e-01\\
  2.00  1.805000e-01\\
  2.50  9.683000e-02\\
  3.00  3.879000e-02\\
  3.50  1.254000e-02\\
  4.00  2.996000e-03\\
  4.50  4.829000e-04\\
  5.00  6.799000e-05\\
  5.50  5.356000e-06\\
  };
\addlegendentry{MBBP-6};%





\addplot[color=KITpalegreen,dotted,  line width=1pt, mark=square, mark options={solid}]
table[row sep=crcr]{
2 0.15622076707202995\\
2.5 0.07478397486252945\\
3 0.030316289536192025\\
3.5 0.009225382587828002\\
4 0.002250266478925136\\
4.5 0.0004592890279925551\\
5 7.220287571579134e-05\\
5.5 8.411848215182379e-06\\%212 FE
 };
 \addlegendentry{SCED-6};

\addplot[color=KITred!70, dotted, line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
 2.00  1.390821e-01\\
 2.50  6.668890e-02\\
 3.00  2.401537e-02\\
 3.50  7.042006e-03\\
 4.00  1.427399e-03\\
 4.50  2.410861e-04\\
 5.00  2.466282e-05\\
 };
 \addlegendentry{aSCED-6};



\addplot[color=KITorange,line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
  0.00  7.088000e-01\\
  0.50  5.907000e-01\\
  1.00  4.084000e-01\\
  1.50  2.536000e-01\\
  2.00  1.257000e-01\\
  2.50  6.146000e-02\\
  3.00  2.235000e-02\\
  3.50  5.579000e-03\\
  4.00  1.207000e-03\\
  4.50  1.901000e-04\\
  5.00  1.707000e-05\\
  };
\addlegendentry{MBBP-30};



 
\addplot[color=KITred,line width = 1pt,mark=diamond*, mark options={solid}]
table[row sep=crcr]{
 2.00  8.478169e-02\\
 2.50  3.493450e-02\\
 3.00  9.743740e-03\\
 3.50  2.219509e-03\\
 4.00  3.959502e-04\\
 4.50  5.135809e-05\\
 5.00  4.492969516549288e-06\\ %
 5.5 2.3402024526693324e-07\\
 };
 \addlegendentry{aSCED-30};

\addplot [color=black, line width=0.9pt]
  table[row sep=crcr]{%
  0.00   4.505e-01\\%,    100,             222
  0.50   3.145e-01\\%,    100,             318
  1.00   1.739e-01\\%,    100,             575
  1.50   1.018e-01\\%,    100,             982
  2.00   4.482e-02\\%,    100,            2231
  2.50   1.447e-02\\%,    100,            6911
  3.00   3.916e-03\\%,    100,           25536
  3.50   9.864e-04\\%,    100,          101381
  4.00   1.419e-04\\%,    100,          704547
  4.50   2.086e-05\\%,    100,         4792807
};
\addlegendentry{ML \cite{channelcodes}}






\end{axis}

\end{tikzpicture}%



==> figures/BCH/sweep_dc_max_edges.tex <==

\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]
\begin{axis}[
    width=0.8\columnwidth,
    height=4cm,
    at={(0.758in,0.645in)},
    scale only axis,
    boxplot/draw direction=y,
    cycle list name= rbr,%
    ylabel style={font=\color{white!15!black}},
    xlabel style={font=\color{white!15!black}},
    boxplot/draw direction=y,
    ylabel={LER @ $3\;\mathrm{dB}$},
    xlabel={$d_\mathsf{c}$},
    xmin=0,
    xmax=13,
    ymode=log,
    ymin=1e-02,
    ymax=1e-01,
    yminorticks=true,
    xtick={10},
    xtick={1,2,3,4,5,6,7,8,10,12},       %
    xticklabels={1,2,3,4,5,6,7,8,10,12},  %
]

\draw[KITcyanblue, thick, dashed] 
    (axis cs:0,6.216972e-02) -- (axis cs:13,6.216972e-02) 
    node[
    pos=0.8,
    anchor=north,
    align=center,
    inner sep=3pt
]
{\scriptsize FER of $\mathcal{C}_1(63,30)$\\[-3pt]\scriptsize with BP on ssPCM};




\addplot+[
    boxplot prepared={
        median=0.08064516,
        upper quartile=0.0845311,
        lower quartile=0.07684941,
        upper whisker=0.09341429,
        lower whisker=0.06954103
    },
    boxplot/draw position=1
] coordinates {}; %

\addplot+[
    boxplot prepared={
        median=0.07656968,
        upper quartile=0.07992912,
        lower quartile=0.07117440,
        upper whisker=0.08853475,
        lower whisker=0.06389776
    },
    boxplot/draw position=2
] coordinates {}; %


\addplot+[
    boxplot prepared={
        median=0.06083654,
        upper quartile=0.06364867,
        lower quartile=0.0582581,
        upper whisker=0.06932409,
        lower whisker=0.04640371
    },
    boxplot/draw position=3
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.02886214,
        upper quartile=0.03032494,
        lower quartile=0.02746595,
        upper whisker=0.03349523, %
        lower whisker=0.02387490
    },
        boxplot/draw position=4
] coordinates {}; %


\addplot+[
    boxplot prepared={
        median=0.05104645,
        upper quartile=0.05337256,
        lower quartile=0.04822184,
        upper whisker=0.05891016,
        lower whisker=0.04077472
    },
    boxplot/draw position=5
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.02855715,
        upper quartile=0.02976097,
        lower quartile=0.02748110,
        upper whisker=0.03239916,
        lower whisker=0.02418672
    },
        boxplot/draw position=6
] coordinates {}; %


\addplot+[
    boxplot prepared={
        median=0.05045424,
        upper quartile=0.05423367,
        lower quartile=0.04705895,
        upper whisker=0.06108735,
        lower whisker=0.04075810
    },
    boxplot/draw position=7
] coordinates {}; 

\addplot+[
    boxplot prepared={
        median=0.02888938,
        upper quartile=0.03027909,
        lower quartile=0.02714902,
        upper whisker=0.03405415,
        lower whisker=0.02392917
    },
        boxplot/draw position=8
] coordinates {}; %

\addplot+[
    boxplot prepared={
        median=0.02954210,
        upper quartile=0.03072669,
        lower quartile=0.02797986,
        upper whisker=0.03355705,
        lower whisker=0.02411091
    },
        boxplot/draw position=10
] coordinates {}; %

\addplot+[
    boxplot prepared={
        median=0.02977077,
        upper quartile=0.03132465,
        lower quartile=0.02830511,
        upper whisker=0.03368137,
        lower whisker=0.02572016
    },
        boxplot/draw position=12
] coordinates {}; %




\end{axis}
\end{tikzpicture}


==> figures/BCH/sweep_num_rows_max_edges.tex <==

\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]
\begin{axis}[
    at={(0.758in,0.645in)},
    scale only axis,
    boxplot/draw direction=y,
    cycle list name= brr,%
    ylabel style={font=\color{white!15!black}},
    xlabel style={font=\color{white!15!black}},
    ylabel={LER @ $3\;\mathrm{dB}$},
    xlabel={$m_\ell$},%
    ymode=log,
    ymin=1e-05,
    ymax=1e-01,
    yminorticks=true,
    xmin=0,
    xmax=13,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,14},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    width=0.8\columnwidth,
    height=4cm
]




\draw[KITcyanblue, thick, dashed] 
    (axis cs:0,6.216972e-02) -- (axis cs:13,6.216972e-02) 
        node[
    pos=0.8,
    anchor=north,
    align=center,
    inner sep=3pt
]
{\scriptsize FER of $\mathcal{C}_1(63,30)$\\[-3pt]\scriptsize with BP on ssPCM};



\draw[black, thick, dashed] 
    (axis cs:0,2.200e-03) -- (axis cs:13,2.200e-03) 
        node[
    pos=0.2,
    anchor=north,
    align=center,
    inner sep=3pt
]
{\scriptsize FER of $\mathcal{C}_1(63,30)$\\[-3pt]\scriptsize with ML};






\addplot+[
    boxplot prepared={
        median=0.02855715,
        upper quartile=0.02976097,
        lower quartile=0.02748110,
        upper whisker=0.03239916,
        lower whisker=0.02418672
    },
        boxplot/draw position=1
] coordinates {}; %





\addplot+[
    boxplot prepared={
        median=0.025795617140345922,
        upper quartile=0.02687631,
        lower quartile=0.02422334,
        upper whisker=0.029859659599880562,
        lower whisker=0.02206287920573635
    },
    boxplot/draw position=2
] coordinates {};%

\addplot+[
    boxplot prepared={
        median=0.023803897025452055,
        upper quartile=0.02517405,
        lower quartile=0.02306141,
        upper whisker=0.028105677346824058,
        lower whisker=0.020159258139300473
    },
    boxplot/draw position=3
] coordinates {};%

\addplot+[
    boxplot prepared={
        median=0.01634796,
        upper quartile=0.01762621,
        lower quartile=0.01509314,
        upper whisker=0.02121341,
        lower whisker=0.01376652
    },
    boxplot/draw position=4
] coordinates {};%

\addplot+[
    boxplot prepared={
        median=0.00872243746659591,
        upper quartile=0.00940347,
        lower quartile=0.00810356,
        upper whisker=0.01040582726326743,
        lower whisker=0.007032348804500703
    },
    boxplot/draw position=5
] coordinates {};%


\addplot+[
    boxplot prepared={
        median=0.00568359,
        upper quartile=0.00622464,
        lower quartile=0.00513059,
        upper whisker=0.00725058,
        lower whisker=0.00383120
    },
    boxplot/draw position=6
] coordinates {};%


\addplot+[
    boxplot prepared={
        median=0.003471291864402857,
        upper quartile=0.00368241,
        lower quartile=0.00320859,
        upper whisker=0.00398358761900968,
        lower whisker=0.0026479193973335453
    },
    boxplot/draw position=7
] coordinates {};%
\addplot+[
    boxplot prepared={
        median=0.00237240,
        upper quartile=0.00253425,
        lower quartile=0.00224779,
        upper whisker=0.00295840,
        lower whisker=0.00172209
    },
    boxplot/draw position=8
] coordinates {};%


\addplot+[
    boxplot prepared={
        median=0.0020749444704878223,
        upper quartile=0.00231299,
        lower quartile=0.00190029,
        upper whisker=0.00286820593718629,
        lower whisker=0.0013743720837542349
    },
    boxplot/draw position=9
] coordinates {};%

\addplot+[
    boxplot prepared={
        median=0.00140261,
        upper quartile=0.00161557,
        lower quartile=0.00120080,
        upper whisker=0.00188136,
        lower whisker=0.00084306
    },
    boxplot/draw position=10
] coordinates {};%

\addplot+[
    boxplot prepared={
        median=0.0004867580993192732,
        upper quartile=0.00056116,
        lower quartile=0.00043083,
        upper whisker=0.0006917064397869544,
        lower whisker=0.0003486379586550245
    },
    boxplot/draw position=11
] coordinates {};



\addplot+[
    boxplot prepared={
        median=0.000107,
        upper quartile=0.000119,
        lower quartile=0.000097,
        upper whisker=0.000139,
        lower whisker=0.000070%
    },
    boxplot/draw position=12
] coordinates {};%

\end{axis}
\end{tikzpicture}


==> figures/CCSDS/CCSDS256_128.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=\ferfigheight,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(-0.115,0.4)}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.004,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
   



\addplot[color=kit-royalblue80,line width = 1pt,mark=x, mark options={solid}]
table[row sep=crcr]{
 1.00  8.032129e-01\\%0.826302729528536
 1.50  6.309148e-01\\%0.5786573146292585
 2.00  2.844950e-01\\%0.28569493362232457
 2.50  9.881423e-02\\%0.0916939996141231
 3.00  2.275313e-02\\%0.020709729223357273
 3.50  3.136320e-03\\%0.002943856934055541
 4.00  3.009492e-04\\%0.00027921992368706356
 4.50  2.150000e-05\\
};
\addlegendentry{SPA};




\addplot[color=KITgreen,dashed,line width = 1pt,mark=triangle, mark options={solid}]
table[row sep=crcr]{
1.00 8.203e-01\\%0.8107081174438687
1.50 5.111e-01\\%0.5218742529285202
2.00 2.153e-01\\%0.22541410865284373
2.50 5.811e-02\\% 0.05977503322636066
3.00 9.559e-03\\% 0.009624099800596562
3.50 8.103e-04\\%0.0007770372679028106
4.00 4.165e-05\\%3.686256394555908e-05
};
\addlegendentry{AED-$32$ \cite{stuttgart_ldpc_aed}};







\addplot[color=KITred!70,line width = 1pt,dotted ,mark=diamond*, mark options={solid}]
table[row sep=crcr]
{
 1.00  7.886435e-01\\%0.798492117888965
 1.50  5.070994e-01\\%0.4888419074465586
 2.00  2.055921e-01\\%0.20599850571032127
 2.50  5.298855e-02\\%0.053486657821023145
 3.00  8.643042e-03\\%0.008393531537811475
 3.50  7.548993e-04\\% 0.000789352829132042
 4.00  4.552593e-05\\% 4.249276867403788e-05
};
\addlegendentry{aSCED-$17$};




\addplot[color=KITred,line width = 1pt,mark=o, mark options={solid}]
table[row sep=crcr]{
 1.00  7.731959e-01\\
 1.50  4.559271e-01\\
 2.00  1.869159e-01\\
 2.50  4.682379e-02\\
 3.00  5.830224e-03\\
 3.50  5.220742e-04\\
 4.00  2.294130e-05\\
};
\addlegendentry{aSCED-$31$};









\end{axis}




\end{tikzpicture}%



==> figures/asced_block.tex <==

\scalebox{0.8}{
\begin{tikzpicture}[
    level 1/.style={sibling distance=20mm},
    edge from parent/.style={->,draw},
    node distance=2mm and 4mm,
    >=latex
]

\node (input) at (-1.5,-0.5) {$\bm{\lambda}$};

\node (debox_1) [rectangle, draw, thin, minimum width=2.4cm, minimum height=0.6cm,font=\small,align=center] at (2,1)   {BP($\bm{H}_\mathsf{s},\cdot$)};
\node (debox_2) [rectangle, draw, thin, minimum width=2.4cm, minimum height=0.6cm,font=\small,align=center] at (2,0) {$\text{BP}_{\bm{s}_\mathsf{a,1}}(\bm{H}_\mathsf{s},\cdot)$};
\node (debox_3) [rectangle, draw, thin, minimum width=2.4cm, minimum height=0.6cm,font=\small,align=center] at (2,-2) {$\text{BP}_{\bm{s}_\mathsf{a,2^\Delta-1}}(\bm{H}_\mathsf{s},\cdot)$};

\filldraw[black] (-0.435,0) circle (1.2pt);
\filldraw[black] (-0.435,-0.5) circle (1.2pt);

\node (ml_1) [right=0.7cm of debox_1] {};
\node (ml_2) [right=0.7cm of debox_2] {};
\node (ml_K) [right=0.7cm of debox_3] {};

\node (ml_box) [rectangle, draw, thin, minimum width=0.6cm, minimum height=3.6cm] 
      at ($(ml_2)+(0.19cm,-0.5)$) 
      {\rotatebox{90}{ML-in-the-list}};

\node (output) [right=1cm of ml_box] {$\hat{\bm{x}}$};

\node (dots_dec_box) [below=0.15cm of debox_2] {$\vdots$};

\myline{input}{debox_1};
\myline{input}{debox_2};
\myline{input}{debox_3};

\draw [-latex,thick] (debox_1.east) -- (ml_1);
\draw [-latex,thick] (debox_2.east) -- (ml_2);
\draw [-latex,thick] (debox_3.east) -- (ml_K);

\draw [-latex,thick] (ml_box.east) -- (output);

\node[ draw=KITblue,fill=KITblue,fill opacity=0.1, dashed, rounded corners, fit=(debox_1)(debox_2)(debox_3)(dots_dec_box), 
      inner sep=8pt, label={[font=\small]above:\textcolor{KITblue}{aSCED batch}}] {};

\end{tikzpicture}
}


==> figures/block_diagram_general_ED.tex <==

\scalebox{0.8}{
\begin{tikzpicture}[
  node distance=2mm and 6mm,
  >=latex
]

  \node (input) {$\bm{\lambda}$};


  \node[myblock, right=1cm of input, yshift=1.1cm] (pi1) {$\mathrm{Pre}\left(\cdot|\tau_1\right)$};
  \node[myblock, below=of pi1] (pi2) {$\mathrm{Pre}\left(\cdot|\tau_2\right)$};
  \node[myblock, below=of pi2, yshift=-4mm] (pik) {$\mathrm{Pre}\left(\cdot|\tau_M\right)$};

  \node[rectangle, draw, thin,
    minimum width=1.05cm, minimum height=0.72cm,
    font=\small, align=center, right=of pi1] (debox_1) {$\text{Dec}_1$};
  \node[rectangle, draw, thin,
    minimum width=1.05cm, minimum height=0.72cm,
    font=\small, align=center, right=of pi2] (debox_2) {$\text{Dec}_2$};
  \node[rectangle, draw, thin,
    minimum width=1.05cm, minimum height=0.72cm,
    font=\small, align=center, right=of pik] (debox_K) {$\text{Dec}_M$};

  \node[myblock, right=0.8cm of debox_1] (pi_inv_1) {$\mathrm{Post}\left(\cdot|\tau_1\right)$};
  \node[myblock, right=0.8cm of debox_2] (pi_inv_2) {$\mathrm{Post}\left(\cdot|\tau_2\right)$};
  \node[myblock, right=0.8cm of debox_K] (pi_inv_k) {$\mathrm{Post}\left(\cdot|\tau_M\right)$};

  \node[right=of pi_inv_1] (ml_1) {};
  \node[right=of pi_inv_2] (ml_2) {};
  \node[right=of pi_inv_k] (ml_K) {};

  \coordinate (midy) at ($(pi1.north)!0.5!(pik.south)$);
  \node[
    rectangle, draw, thin,
    minimum width=0.6cm,
    minimum height=3cm,
    right=of pi_inv_2
  ] (ml_box)
  at (midy -| pi_inv_2.east)
  {\rotatebox{90}{ML-in-the-list}};
  \node[right=of ml_box] (output) {$\hat{\bm{x}}$};

  \node[below=of pi2, yshift=0.45cm] (dots_pi) {$\vdots$};
  \node[below=of debox_2, yshift=0.45cm] (dots_dec) {$\vdots$};
  \node[below=of pi_inv_2, yshift=0.45cm] (dots_inv) {$\vdots$};

  \myline{input}{pi1};
  \myline{input}{pi2};
  \myline{input}{pik};

  \filldraw[black] (0.458cm+0.23cm*0.8,0.16cm) circle (0.9pt);
  \filldraw[black] (0.458cm+0.23cm*0.8,0) circle (0.9pt);

  \draw[-latex] (pi1) -- (debox_1);
  \draw[-latex] (pi2) -- (debox_2);
  \draw[-latex] (pik) -- (debox_K);

  \draw[-latex] (debox_1) -- (pi_inv_1) node [midway, above, anchor=south] {$\hat{\bm{x}}_{\tau_1}$};
  \draw[-latex] (debox_2) -- (pi_inv_2) node [midway, above, anchor=south] {$\hat{\bm{x}}_{\tau_2}$};
  \draw[-latex] (debox_K) -- (pi_inv_k) node [midway, above, anchor=south] {$\hat{\bm{x}}_{\tau_M}$};

  \draw[-latex] (pi_inv_1) -- (ml_1);
  \draw[-latex] (pi_inv_2) -- (ml_2);
  \draw[-latex] (pi_inv_k) -- (ml_K);

  \draw[-latex] (ml_box) -- (output);

\end{tikzpicture}
}

==> figures/illustration_proof.tex <==
\definecolor{KITblue}{rgb}{.27,.39,.66}
\definecolor{greencolor}{rgb}{0,.59,.51}

\newlength{\CNsize} 
\setlength{\CNsize}{0.2cm} %

\begin{tabular}[ht]{@{}c@{\,}c@{}@{}c@{}}

	\begin{tikzpicture}[scale=1.1] \label{fig:illustration:a} 


\draw [fill=KITblue!10, draw=none, very thick] (-1.05, -0.5) rectangle ++ (2.65,3.3);
\draw [decorate,thick,decoration={brace,amplitude=5pt,raise=4pt}] (-0.85,2.5) --(1.1,2.5) node[midway,yshift=14pt] {\scriptsize$\mathrm{BP}_{\bm{s}_\mathsf{a}}\left(\bm{H_\mathsf{s}},\bm{\lambda}^{[2]}\right)$};

\node[draw=none, anchor=center] at (-0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (0.5, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +0.4) {$\vdots$};	

\draw [black!50, very thick] (0.115,2.5) -- (0.9,2.4);
\draw [black!50, very thick] (0.115,2.1) -- (0.9,2.4);
\draw [black!50, very thick] (0.115,1.1) -- (0.9,2.4);
\draw [ very thick] (0.115,2.1) -- (0.9,0.5);
\draw [ very thick] (0.115,1.1) -- (0.9,0.5);

\node[draw=none, anchor=center] at (-0.7, +2.5) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{1}$}};	
\node[draw=none, anchor=center] at (-0.7, +2.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{2}$}};	

\node[draw=none, anchor=center] at (-0.7, +1.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{\beta}$}};	
\node[draw=none, anchor=center] at (-0.7, +0.7) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{\beta+1}$}};	

\node[draw=none, anchor=center] at (-0.7, -0.2) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{n}$}};	

\foreach \y in {+2.5,+2.1, +1.1,+0.7,-0.2}
{
    \draw[ -latex] (-0.4, \y) --(0-0.1, \y);
    \draw [ fill=white, very thick] (0, \y) circle (0.1);
}


\foreach \y in {+2.4, +1.3}
{
    \draw [KITred, -latex] (1.0,\y-0.35) -- (1.0,\y-0.1);
	\draw [black!50,fill=white, very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
   \node[black!50,draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
   \node[draw=none, anchor=center] at (1.0, \y-0.4) {\textcolor{KITred}{\tiny$-\infty$}};
   }

\draw [decorate,thick,decoration={brace,amplitude=5pt,raise=4pt}] (1.05,2.55) --(1.05,0.8) node[midway,right=6pt] {$\alpha$};

\foreach \y in {0.5,-0.2}
{
	\draw [fill=white,  very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
   \node[draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
}



\end{tikzpicture}	
 \hspace*{-0.8em}    & 

	\begin{tikzpicture}[scale=1] \label{fig:illustration:b} 

\draw [fill=KITblue!10, draw=none, very thick] (-1.05, -0.5) rectangle ++ (2.3,3.3);
\node[draw=none, anchor=center] at (-0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (0.5, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +0.4) {$\vdots$};	

\draw [KITred, very thick] (0.115,2.5) -- (0.9,2.4) node [pos=0.7, yshift=3pt, sloped]  {\tiny\textcolor{KITred}{$-1$}};
\draw [KITred, very thick] (0.115,2.1) -- (0.9,2.4) node [pos=0.4, yshift=-3.5pt, sloped]  {\tiny\textcolor{KITred}{$-1$}};
\draw [KITred, very thick] (0.115,1.1) -- (0.9,2.4) node [pos=0.7, yshift=-3.5pt, sloped]  {\tiny\textcolor{KITred}{$-1$}};
\draw [KITgreen, very thick] (0.115,2.1) -- (0.9,0.5) node [pos=0.7, yshift=3pt, sloped]  {\tiny\textcolor{KITgreen}{$-1$}};
\draw [KITgreen, very thick] (0.115,1.1) -- (0.9,0.5) node [pos=0.7, yshift=-3.5pt, sloped]  {\tiny\textcolor{KITgreen}{$-1$}};

\node[draw=none, anchor=center] at (-0.7, +2.5) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{1}$}};	
\node[draw=none, anchor=center] at (-0.7, +2.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{2}$}};	
\node[draw=none, anchor=center] at (-0.7, +1.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{\beta}$}};	
\node[draw=none, anchor=center] at (-0.7, +0.7) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{\beta+1}$}};	
\node[draw=none, anchor=center] at (-0.7, -0.2) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{n}$}};	

\foreach \y in {+2.5,+2.1, +1.1,+0.7,-0.2}
{
    \draw[, -latex] (-0.4, \y) --(0-0.1, \y);
    \draw [ fill=white, very thick] (0, \y) circle (0.1);
}

\foreach \y in {+2.4, +1.3}
{
\draw [black!50,fill=white, very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
\node[black!50,draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
}

\foreach \y in {0.5,-0.2}
{
	\draw [fill=white,  very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
   \node[draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
}


\end{tikzpicture}	
\hspace*{-0.6em}
 
    & 

 
	\begin{tikzpicture}[scale=1] \label{fig:illustration:c} 

\draw [fill=KITblue!10, draw=none, very thick] (-2.1, -0.5) rectangle ++ (2.1,3.3);
\draw [fill=KITgreen!15, draw=none, very thick] (-1.05, -0.5) rectangle ++ (2.3,3.3);

\node[draw=none, anchor=center] at (-0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (0.5, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (1.0, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +1.7) {$\vdots$};	
\node[draw=none, anchor=center] at (-0.7, +0.4) {$\vdots$};	
\node[draw=none, anchor=center] at (-1.8, +0.4) {$\vdots$};	

\draw [decorate,thick,decoration={brace,amplitude=5pt,raise=4pt}] (-0.85,2.5) --(1.1,2.5) node[midway,yshift=14pt] {\scriptsize$\mathrm{BP}\left(\bm{H}_\mathsf{s},\bm{\lambda}^{[1]}\right)$};
\draw [decorate,thick,decoration={brace,amplitude=5pt,raise=4pt}] (-2,3.05) --(1.2,3.05) node[midway,yshift=14pt] {\scriptsize$\mathrm{BP}_{\bm{s}_\mathsf{a}}\left(\bm{H_\mathsf{s}},\bm{\lambda}^{[2]}\right)$};



\draw [black!50, very thick] (0.115,2.5) -- (0.9,2.4);
\draw [black!50, very thick] (0.115,2.1) -- (0.9,2.4);
\draw [black!50, very thick] (0.115,1.1) -- (0.9,2.4);
\draw [ very thick] (0.115,2.1) -- (0.9,0.5);
\draw [ very thick] (0.115,1.1) -- (0.9,0.5);

\node[draw=none, anchor=center] at (-1.8, +2.5) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{1}$}};	
\node[draw=none, anchor=center] at (-1.8, +2.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{2}$}};	
\node[draw=none, anchor=center] at (-1.8, +1.1) {\textcolor{KITblue}{\scriptsize$-\lambda^{[1]}_{\beta}$}};	
\node[draw=none, anchor=center] at (-1.8, +0.7) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{\beta+1}$}};	
\node[draw=none, anchor=center] at (-1.8, -0.2) {\textcolor{KITblue}{\scriptsize$\lambda^{[1]}_{n}$}};	

\node[draw=none, anchor=center] at (-0.7, +2.5) {\textcolor{KITgreen}{\scriptsize$\lambda^{[1]}_{1}$}};	
\node[draw=none, anchor=center] at (-0.7, +2.1) {\textcolor{KITgreen}{\scriptsize$\lambda^{[1]}_{2}$}};	
\node[draw=none, anchor=center] at (-0.7, +1.1) {\textcolor{KITgreen}{\scriptsize$\lambda^{[1]}_{\beta}$}};	
\node[draw=none, anchor=center] at (-0.7, +0.7) {\textcolor{KITgreen}{\scriptsize$\lambda^{[1]}_{\beta+1}$}};	
\node[draw=none, anchor=center] at (-0.7, -0.2) {\textcolor{KITgreen}{\scriptsize$\lambda^{[1]}_{n}$}};	

\foreach \y in {+2.5,+2.1, +1.1}
{
    \draw[] (-1.4, \y) --(-1, \y) node [pos=0.5, yshift=+3pt, sloped]  {\tiny$-1$};;
    \draw[ -latex] (-0.4, \y) --(0-0.1, \y);
    \draw [ fill=white, very thick] (0, \y) circle (0.1);
}
\foreach \y in {+0.7,-0.2}
{
   \draw[] (-1.4, \y) --(-1, \y);
    \draw[ -latex] (-0.4, \y) --(0-0.1, \y);
    \draw [ fill=white, very thick] (0, \y) circle (0.1);
}


\foreach \y in {+2.4, +1.3}
{
    \draw [black!50,fill=white, very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
   \node[black!50,draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
   }

\foreach \y in {0.5,-0.2}
{
	\draw [fill=white,  very thick] (1.0-0.1, \y-0.1) rectangle ++(\CNsize,\CNsize);
   \node[draw=none, anchor=center] at (1.0, \y) {\footnotesize$+$};
}


\end{tikzpicture}	
	\\
	{\footnotesize (a) } & {\footnotesize (b) } & {\footnotesize (c) }
\end{tabular}
